The Role of Commutativity in Constraint Propagation Algorithms

Constraint propagation algorithms form an important part of most of the constraint programming systems. We provide here a simple, yet very general framework that allows us to explain several constraint propagation algorithms in a systematic way. In this framework we proceed in two steps. First, we introduce a generic iteration algorithm on partial orderings and prove its correctness in an abstract setting. Then we instantiate this algorithm with specific partial orderings and functions to obtain specific constraint propagation algorithms. In particular, using the notions commutativity and semi-commutativity, we show that the {\tt AC-3}, {\tt PC-2}, {\tt DAC} and {\tt DPC} algorithms for achieving (directional) arc consistency and (directional) path consistency are instances of a single generic algorithm. The work reported here extends and simplifies that of Apt \citeyear{Apt99b}.

==> crossword.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3024,3639)(0,-10)
\path(1212,1212)(1812,1212)
\path(1212,1812)(1212,1212)
\path(12,1812)(612,1812)(612,1212)
\blacken\path(612,3012)(1212,3012)(1212,2412)
	(612,2412)(612,3012)
\path(612,3012)(1212,3012)(1212,2412)
	(612,2412)(612,3012)
\blacken\path(1812,3012)(2412,3012)(2412,2412)
	(1812,2412)(1812,3012)
\path(1812,3012)(2412,3012)(2412,2412)
	(1812,2412)(1812,3012)
\path(12,1812)(12,1212)
\path(12,1212)(12,612)
\path(1212,3612)(1212,3012)
\path(12,3612)(12,3012)
\path(612,2412)(612,1812)
\path(1212,1812)(1812,1812)(1812,1212)
\path(612,2412)(1212,2412)(1212,1812)
\blacken\path(2412,612)(3012,612)(3012,12)
	(2412,12)(2412,612)
\path(2412,612)(3012,612)(3012,12)
	(2412,12)(2412,612)
\put(2412,3462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}3}}}}}
\put(612,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}4}}}}}
\put(1812,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}5}}}}}
\put(12,1662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}6}}}}}
\put(1212,1662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}7}}}}}
\put(12,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}8}}}}}
\put(1212,3462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}2}}}}}
\blacken\path(1212,612)(1812,612)(1812,12)
	(1212,12)(1212,612)
\path(1212,612)(1812,612)(1812,12)
	(1212,12)(1212,612)
\blacken\path(612,612)(1212,612)(1212,12)
	(612,12)(612,612)
\path(612,612)(1212,612)(1212,12)
	(612,12)(612,612)
\blacken\path(12,3012)(612,3012)(612,2412)
	(12,2412)(12,3012)
\path(12,3012)(612,3012)(612,2412)
	(12,2412)(12,3012)
\blacken\path(12,2412)(612,2412)(612,1812)
	(12,1812)(12,2412)
\path(12,2412)(612,2412)(612,1812)
	(12,1812)(12,2412)
\path(612,612)(612,1212)
\path(612,612)(612,1212)
\put(12,3462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}1}}}}}
\path(12,612)(612,612)
\path(2412,2412)(3012,2412)(3012,1812)
	(2412,1812)(2412,2412)
\path(1812,1812)(2412,1812)(2412,1212)
	(1812,1212)(1812,1812)
\path(2412,1812)(3012,1812)(3012,1212)
	(2412,1212)(2412,1812)
\path(2412,1212)(3012,1212)(3012,612)
	(2412,612)(2412,1212)
\path(1812,1212)(2412,1212)(2412,612)
	(1812,612)(1812,1212)
\path(1212,1212)(1812,1212)(1812,612)
	(1212,612)(1212,1212)
\path(1212,2412)(1812,2412)(1812,1812)
	(1212,1812)(1212,2412)
\path(612,3612)(1212,3612)(1212,3012)
	(612,3012)(612,3612)
\path(1812,3612)(2412,3612)(2412,3012)
	(1812,3012)(1812,3612)
\path(612,3612)(1212,3612)(1212,3012)
	(612,3012)(612,3612)
\blacken\path(612,1812)(1212,1812)(1212,1212)
	(612,1212)(612,1737)
\path(612,1812)(1212,1812)(1212,1212)
	(612,1212)(612,1737)
\path(1212,3012)(1812,3012)(1812,2412)
	(1212,2412)(1212,3012)
\path(2412,3012)(3012,3012)(3012,2412)
	(2412,2412)(2412,3012)
\path(1812,612)(2412,612)(2412,12)
	(1812,12)(1812,612)
\path(2412,3612)(2412,3012)
\path(612,1812)(1212,1812)
\path(1812,1812)(2412,1812)
\path(1812,2412)(2412,2412)(2412,1812)
\path(1812,2412)(1812,1812)
\path(12,1212)(612,1212)
\path(2412,3612)(3012,3612)(3012,3012)
\path(12,612)(612,612)(612,12)
	(12,12)(12,612)
\path(12,3012)(612,3012)
\path(12,3612)(612,3612)(612,3012)
\path(1212,3012)(1812,3012)
\path(1212,3612)(1812,3612)(1812,3012)
\path(2412,3012)(3012,3012)
\end{picture}
}


==> crossword1.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3024,3639)(0,-10)
\put(612,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}4}}}}}
\put(1812,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}5}}}}}
\put(12,1662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}6}}}}}
\put(1212,1662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}7}}}}}
\put(1437,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}S}}}}}
\put(837,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}O}}}}}
\put(237,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}H}}}}}
\put(12,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}8}}}}}
\put(2412,3462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}3}}}}}
\blacken\path(612,612)(1212,612)(1212,12)
	(612,12)(612,612)
\path(612,612)(1212,612)(1212,12)
	(612,12)(612,612)
\blacken\path(1212,612)(1812,612)(1812,12)
	(1212,12)(1212,612)
\path(1212,612)(1812,612)(1812,12)
	(1212,12)(1212,612)
\blacken\path(2412,612)(3012,612)(3012,12)
	(2412,12)(2412,612)
\path(2412,612)(3012,612)(3012,12)
	(2412,12)(2412,612)
\blacken\path(1812,3012)(2412,3012)(2412,2412)
	(1812,2412)(1812,3012)
\path(1812,3012)(2412,3012)(2412,2412)
	(1812,2412)(1812,3012)
\blacken\path(12,3012)(612,3012)(612,2412)
	(12,2412)(12,3012)
\path(12,3012)(612,3012)(612,2412)
	(12,2412)(12,3012)
\put(1212,3462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}2}}}}}
\put(12,3462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}1}}}}}
\path(612,612)(612,1212)
\path(612,612)(612,1212)
\blacken\path(12,2412)(612,2412)(612,1812)
	(12,1812)(12,2412)
\path(12,2412)(612,2412)(612,1812)
	(12,1812)(12,2412)
\put(2037,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}E}}}}}
\put(2637,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}R}}}}}
\put(2037,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}K}}}}}
\put(2037,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}L}}}}}
\put(1437,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}L}}}}}
\put(2637,2637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}T}}}}}
\put(837,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}H}}}}}
\put(837,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}A}}}}}
\put(237,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}L}}}}}
\put(1437,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}I}}}}}
\put(2637,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}E}}}}}
\put(2637,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}E}}}}}
\put(1437,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}S}}}}}
\put(2637,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}S}}}}}
\put(2037,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}E}}}}}
\put(1437,2637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}A}}}}}
\put(237,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}A}}}}}
\put(237,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}E}}}}}
\put(2037,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{rm}E}}}}}
\blacken\path(612,3012)(1212,3012)(1212,2412)
	(612,2412)(612,3012)
\path(612,3012)(1212,3012)(1212,2412)
	(612,2412)(612,3012)
\path(2412,1212)(3012,1212)(3012,612)
	(2412,612)(2412,1212)
\path(1812,1212)(2412,1212)(2412,612)
	(1812,612)(1812,1212)
\path(1212,1212)(1812,1212)(1812,612)
	(1212,612)(1212,1212)
\path(1812,612)(2412,612)(2412,12)
	(1812,12)(1812,612)
\path(1212,3012)(1812,3012)
\path(12,3612)(612,3612)(612,3012)
\path(12,3012)(612,3012)
\path(12,612)(612,612)(612,12)
	(12,12)(12,612)
\path(2412,1812)(3012,1812)(3012,1212)
	(2412,1212)(2412,1812)
\blacken\path(612,1812)(1212,1812)(1212,1212)
	(612,1212)(612,1737)
\path(612,1812)(1212,1812)(1212,1212)
	(612,1212)(612,1737)
\path(612,3612)(1212,3612)(1212,3012)
	(612,3012)(612,3612)
\path(1812,3612)(2412,3612)(2412,3012)
	(1812,3012)(1812,3612)
\path(612,3612)(1212,3612)(1212,3012)
	(612,3012)(612,3612)
\path(1212,3012)(1812,3012)(1812,2412)
	(1212,2412)(1212,3012)
\path(1812,1812)(2412,1812)(2412,1212)
	(1812,1212)(1812,1812)
\path(2412,2412)(3012,2412)(3012,1812)
	(2412,1812)(2412,2412)
\path(1212,2412)(1812,2412)(1812,1812)
	(1212,1812)(1212,2412)
\path(2412,3012)(3012,3012)(3012,2412)
	(2412,2412)(2412,3012)
\path(1212,3612)(1812,3612)(1812,3012)
\path(1212,1812)(1812,1812)(1812,1212)
\path(612,2412)(612,1812)
\path(12,3612)(12,3012)
\path(1212,3612)(1212,3012)
\path(612,2412)(1212,2412)(1212,1812)
\path(12,1812)(612,1812)(612,1212)
\path(1212,1812)(1212,1212)
\path(1212,1212)(1812,1212)
\path(12,1812)(12,1212)
\path(12,1212)(12,612)
\path(612,1812)(1212,1812)
\path(2412,3612)(2412,3012)
\path(2412,3612)(3012,3612)(3012,3012)
\path(2412,3012)(3012,3012)
\path(1812,1812)(2412,1812)
\path(12,612)(612,612)
\path(12,1212)(612,1212)
\path(1812,2412)(1812,1812)
\path(1812,2412)(2412,2412)(2412,1812)
\end{picture}
}


==> four-vars.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=four-vars.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2377,3090)(912,-3094)
\put(2101,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$u$}}}
\put(1051,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(3151,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(2101,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$z$}}}
\end{picture}





==> path.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=path.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2615,1920)(793,-1900)
\put(1201,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(3001,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$z$}}}
\put(2101,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(2101,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$C_{x,z}$}}}
\put(1201,-886){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$C_{x,y}$}}}
\put(3001,-886){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$C_{y,z}$}}}
\end{picture}




